The OPE of lines beyond CFT

We discuss the fusion of parallel line defects in theories defined by relevant deformations of a conformal fixed point. We propose an operator product expansion to describe this limit in terms of a Wilsonian effective action whose coefficients are computable in conformal perturbation theory around the UV. This allows one to fix, order by order, the fusion limit of correlation functions involving the defects, up to non-perturbative coefficients associated to correlation functions (condensates) on the fused defect. It thus generalizes the familiar OPE of local operators in QFT. As a non-perturbative test of our proposal, we consider the short-distance potential between two magnetic impurities in the $2d$ Ising model. We find excellent agreement between the OPE framework and DMRG extractions of the potential and condensates (the latter also computed exactly with integrability). In addition, we consider a number of solvable models to illustrate different features of the framework.

==> Figures/CPTball.tikz <==
\begin{tikzpicture}[line cap=round, line join=round]

\begin{scope}
\def\d{0.5}
\def\R{1.2}

\draw[thick, dashed] (-\d,{sqrt(\R^2-\d^2)-0.09}) -- (-\d,-{sqrt(\R^2-\d^2)+0.05});
\draw[thick, dashed] ( \d,{sqrt(\R^2-\d^2)-0.09}) -- ( \d,-{sqrt(\R^2-\d^2)+0.05});

\draw[thick] (-\d,2.2) -- (-\d,{sqrt(\R^2-\d^2)});
\draw[thick] ( \d,2.2) -- ( \d,{sqrt(\R^2-\d^2)});
\draw[thick] (-\d,-{sqrt(\R^2-\d^2)}) -- (-\d,-2.2);
\draw[thick] ( \d,-{sqrt(\R^2-\d^2)}) -- ( \d,-2.2);

\draw[<->] (-\d+0.1,1.8) -- (\d-0.1,1.8)
    node[midway,above=3pt] {$r$};

\shade[ball color = gray!20, opacity = 0.3] (0,0) circle (\R);
\draw (0,0) circle (\R);
\draw (-\R,0)  arc[start angle=180,
      end angle=360,
      x radius=\R,
      y radius=0.35];
\draw[dashed] (\R,0) arc [start angle=0,
      end angle=180,
      x radius=\R,
      y radius=0.35];

\draw[->] (0,0) -- (0.66*\R,0.66*\R);
\node[above right] at (0.66*\R,0.66*\R) {$R$};
\end{scope}

\node at (2.3,0) {$\simeq$};


\begin{scope}[xshift=4.6cm]
\def\d{0.5}
\def\R{1.2}

\draw[thick, dashed] (0,{\R-0.09}) -- (0,-{\R+0.05});

\draw[thick] (0,2.2) -- (0,{\R});
\draw[thick] (0,-{\R}) -- (0,-2.2);

\shade[ball color = gray!20, opacity = 0.3] (0,0) circle (\R);
\draw (0,0) circle (\R);
\draw (-\R,0)  arc[start angle=180,
      end angle=360,
      x radius=\R,
      y radius=0.35];
\draw[dashed] (\R,0) arc [start angle=0,
      end angle=180,
      x radius=\R,
      y radius=0.35];

\draw[->] (0,0) -- (0.66*\R,0.66*\R);
\node[above right] at (0.66*\R,0.66*\R) {$R$};
\end{scope}

\end{tikzpicture}

==> Figures/CPTballLocal.tikz <==
\begin{tikzpicture}[line cap=round, line join=round]

\def\d{0.5}
\def\R{1.5}

\shade[ball color = gray!20, opacity = 0.3] (0,0) circle (\R);
\draw (0,0) circle (\R);
\draw (-\R,0)  arc[start angle=180,
      end angle=360,
      x radius=\R,
      y radius=0.5];
\draw[dashed] (\R,0) arc [start angle=0,
      end angle=180,
      x radius=\R,
      y radius=0.5];

\draw[->] (0,0) -- (0.66*\R,0.66*\R);
\node[above right] at (0.66*\R,0.66*\R) {$R$};

\fill (0,0) circle (1.5pt);
\node[below right=-3pt] at (0,0) {$\mathcal O_2$};
\fill (-0.55*\R,0.4*\R) circle (1.5pt);
\node[above right=-2pt] at (-0.55*\R,0.4*\R) {$\mathcal O_1$};
\fill (-4,0) circle (1.5pt);
\node[below] at (-4,0) {$\mathcal O_k(z)$};


\draw[->] (0,0) -- (-0.55*\R+0.08,0.4*\R-0.08)
    node[midway,below left=-2pt] {$x$};

\end{tikzpicture}

==> Figures/DD_MassiveScalar_CPT_1.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.3pt},
  mass insertion/.style={font=\large, inner sep=0pt}
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (0,1.75) {};
  \node[insertion] at (2,1.75) {};
  \draw[scalar] (0,1.75) -- (2,1.75);

  \node[mass insertion] at (1,1.75) {\textcolor{red}{$\times$}};
  \node[above=3pt] at (1,1.75) {$\frac{-m^2}{2}$};

  \node[left=3pt] at (0,1.75) {$\phi$};
  \node[right=3pt] at (2,1.75) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (0,1.1) {};
  \node[insertion] at (0,2.4) {};
  \draw[scalar]
    (0,1.1) arc[start angle=-90,end angle=90,radius=0.65];

  \node[mass insertion] at (0.65,1.75) {\textcolor{red}{$\times$}};
  \node[right=3pt] at (0.65,1.75) {$\frac{-m^2}{2}$};

  \node[left=3pt] at (0,1.1) {$\phi$};
  \node[left=3pt] at (0,2.4) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (2,1.1) {};
  \node[insertion] at (2,2.4) {};
  \draw[scalar]
    (2,1.1) arc[start angle=-90,end angle=-270,radius=0.65];

  \node[mass insertion] at (1.35,1.75) {\textcolor{red}{$\times$}};
  \node[left=3pt] at (1.35,1.75) {$\frac{-m^2}{2}$};

  \node[right=3pt] at (2,1.1) {$\phi$};
  \node[right=3pt] at (2,2.4) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}

==> Figures/DD_MassiveScalar_CPT_2.tikz <==
\newlength{\diagramsep}
\setlength{\diagramsep}{1.5cm}

\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.15pt},
  mass insertion/.style={text=red, font=\large, inner sep=0pt}
}

\newcommand{\masscrossat}[1]{%
  \node[mass insertion] at (#1) {$\times$};%
}

\makebox[\textwidth][c]{%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,1.6) {};
  \node[insertion] at (1.8,1.6) {};
  \draw[scalar] (0,1.6) -- coordinate[pos=0.35] (d1a) coordinate[pos=0.65] (d1b) (1.8,1.6);
  \masscrossat{d1a}
  \masscrossat{d1b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,1.05) {};
  \node[insertion] at (1.8,1.05) {};
  \node[insertion] at (0,2.15) {};
  \node[insertion] at (1.8,2.15) {};
  \draw[scalar] (0,1.05) -- coordinate[pos=0.5] (d2a) (1.8,1.05);
  \draw[scalar] (0,2.15) -- coordinate[pos=0.5] (d2b) (1.8,2.15);
  \masscrossat{d2a}
  \masscrossat{d2b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,1.05) {};
  \node[insertion] at (1.8,1.05) {};
  \node[insertion] at (0,1.95) {};
  \node[insertion] at (0,2.75) {};
  \draw[scalar] (0,1.05) -- coordinate[pos=0.5] (d3a) (1.8,1.05);
  \draw[scalar] (0,1.95) arc[start angle=-90,end angle=90,radius=0.40] coordinate[pos=0.5] (d3b);
  \masscrossat{d3a}
  \masscrossat{d3b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,1.05) {};
  \node[insertion] at (1.8,1.05) {};
  \node[insertion] at (1.8,1.95) {};
  \node[insertion] at (1.8,2.75) {};
  \draw[scalar] (0,1.05) -- coordinate[pos=0.5] (d4a) (1.8,1.05);
  \draw[scalar] (1.8,1.95) arc[start angle=-90,end angle=-270,radius=0.40] coordinate[pos=0.5] (d4b);
  \masscrossat{d4a}
  \masscrossat{d4b}
\end{tikzpicture}
}

\vspace{0.35cm}

\makebox[\textwidth][c]{%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,0.85) {};
  \node[insertion] at (0,2.35) {};
  \draw[scalar] (0,0.85) arc[start angle=-90,end angle=90,radius=0.75]
    coordinate[pos=0.35] (d5a) coordinate[pos=0.65] (d5b);
  \masscrossat{d5a}
  \masscrossat{d5b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (1.8,0.85) {};
  \node[insertion] at (1.8,2.35) {};
  \draw[scalar] (1.8,0.85) arc[start angle=-90,end angle=-270,radius=0.75]
    coordinate[pos=0.35] (d6a) coordinate[pos=0.65] (d6b);
  \masscrossat{d6a}
  \masscrossat{d6b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,0.45) {};
  \node[insertion] at (0,1.35) {};
  \node[insertion] at (0,1.85) {};
  \node[insertion] at (0,2.75) {};
  \draw[scalar] (0,0.45) arc[start angle=-90,end angle=90,radius=0.45] coordinate[pos=0.5] (d7a);
  \draw[scalar] (0,1.85) arc[start angle=-90,end angle=-270,radius=0.45] coordinate[pos=0.5] (d7b);
  \masscrossat{d7a}
  \masscrossat{d7b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (1.8,0.45) {};
  \node[insertion] at (1.8,1.35) {};
  \node[insertion] at (1.8,1.85) {};
  \node[insertion] at (1.8,2.75) {};
  \draw[scalar] (1.8,0.45) arc[start angle=-90,end angle=90,radius=0.45] coordinate[pos=0.5] (d8a);
  \draw[scalar] (1.8,1.85) arc[start angle=-90,end angle=-270,radius=0.45] coordinate[pos=0.5] (d8b);
  \masscrossat{d8a}
  \masscrossat{d8b}
\end{tikzpicture}
  \hspace{\diagramsep}%
  \begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.72]
  \draw[defect] (0,0) -- (0,3.2);
  \draw[defect] (1.8,0) -- (1.8,3.2);
  \node[insertion] at (0,0.85) {};
  \node[insertion] at (0,2.35) {};
  \node[insertion] at (1.8,0.85) {};
  \node[insertion] at (1.8,2.35) {};
  \draw[scalar] (0,0.85) arc[start angle=-90,end angle=90,radius=0.75] coordinate[pos=0.5] (d9a);
  \draw[scalar] (1.8,0.85) arc[start angle=-90,end angle=-270,radius=0.75] coordinate[pos=0.5] (d9b);
  \masscrossat{d9a}
  \masscrossat{d9b}
\end{tikzpicture}
}



==> Figures/DD_MasslessScalar.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.3pt}
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (0,1.75) {};
  \node[insertion] at (2,1.75) {};
  \draw[scalar] (0,1.75) -- (2,1.75);

  \node[left=3pt] at (0,1.75) {$\phi$};
  \node[right=3pt] at (2,1.75) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (0,1.1) {};
  \node[insertion] at (0,2.4) {};
  \draw[scalar]
    (0,1.1) arc[start angle=-90,end angle=90,radius=0.65];

  \node[left=3pt] at (0,1.1) {$\phi$};
  \node[left=3pt] at (0,2.4) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \draw[defect] (0,0) -- (0,3.5);
  \draw[defect] (2,0) -- (2,3.5);

  \node[insertion] at (2,1.1) {};
  \node[insertion] at (2,2.4) {};
  \draw[scalar]
    (2,1.1) arc[start angle=-90,end angle=-270,radius=0.65];

  \node[right=3pt] at (2,1.1) {$\phi$};
  \node[right=3pt] at (2,2.4) {$\phi$};
  \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
  \node[below=3pt] at (2,0) {$\mathcal D_{h_1}$};
\end{tikzpicture}


==> Figures/DD_circ_MasslessScalar.tikz <==
\tikzset{
  defect loop/.style={draw=black, line width=0.8pt},
  propagator/.style={draw=black, dashed, line width=0.8pt},
  angular ray/.style={draw=red, dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.2pt}
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]
  \coordinate (C1) at (0,0);
  \coordinate (C2) at (4.60,0);

  \draw[defect loop] (C1)
    ellipse[x radius=0.80cm,y radius=2.20cm];
  \draw[defect loop] (C2)
    ellipse[x radius=0.80cm,y radius=2.20cm];

  \coordinate (P1) at (0.655,1.262);
  \coordinate (P2) at (3.945,-1.262);

  \draw[propagator] (P1) -- (P2);
  \node[insertion] at (P1) {};
  \node[insertion] at (P2) {};
  \node[above right=2pt] at (P1) {$\phi$};
  \node[below left=2pt] at (P2) {$\phi$};

  \coordinate (X1) at (0.80,0);
  \draw[angular ray] (C1) -- (X1);
  \draw[angular ray] (C1) -- (P1);
  \node[red] at (0.48,0.34) {$\theta_1$};

  \coordinate (X2) at (5.40,0);
  \draw[angular ray] (C2) -- (X2);
  \draw[angular ray] (C2) -- (P2);
  \node[red] at (4.26,0.16) {$\theta_2$};

  \node[below=5pt] at (0,-2.20) {$\mathcal D_{h_2}$};
  \node[below=5pt] at (4.60,-2.20) {$\mathcal D_{h_1}$};
\end{tikzpicture}


==> Figures/DDphi2_MasslessScalar.tikz <==
\def\horizontalScale{1.3}

\tikzset{
  defect/.style={line width=0.8pt},
  propagator/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.2pt}
}

\begin{tikzpicture}[
  xscale=\horizontalScale,
  baseline={(current bounding box.center)}
]
  \begin{scope}[xshift=0cm]
    \draw[propagator] (0,1.20) -- (2.35,1.75);
    \draw[propagator] (1.0,2.30) -- (2.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);
    \draw[defect] (1.0,0) -- (1.0,3.5);

    \node[insertion] at (0,1.20) {};
    \node[insertion] at (1.0,2.30) {};

    \node[insertion] at (2.35,1.75) {};
    \node[above=4pt] at (2.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
    \node[below=3pt] at (1.0,0) {$\mathcal D_{h_1}$};
  \end{scope}

  \begin{scope}[xshift=3.95cm]
    \draw[propagator] (1.0,1.20) -- (2.35,1.75);
    \draw[propagator] (1.0,2.30) -- (2.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);
    \draw[defect] (1.0,0) -- (1.0,3.5);

    \node[insertion] at (1.0,1.20) {};
    \node[insertion] at (1.0,2.30) {};

    \node[insertion] at (2.35,1.75) {};
    \node[above=4pt] at (2.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
    \node[below=3pt] at (1.0,0) {$\mathcal D_{h_1}$};
  \end{scope}

  \begin{scope}[xshift=7.90cm]
    \draw[propagator] (0,1.20) -- (2.35,1.75);
    \draw[propagator] (0,2.30) -- (2.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);
    \draw[defect] (1.0,0) -- (1.0,3.5);

    \node[insertion] at (0,1.20) {};
    \node[insertion] at (0,2.30) {};

    \node[insertion] at (2.35,1.75) {};
    \node[above=4pt] at (2.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_2}$};
    \node[below=3pt] at (1.0,0) {$\mathcal D_{h_1}$};
  \end{scope}
\end{tikzpicture}

==> Figures/Defect_Prescription.tikz <==
\def\bracketVerticalScale{0.5}

\def\bracketDepth{0.18}

\def\defectHeight{2.25}

\def\lhsOperatorDistance{1.5}
\def\rhsOperatorDistance{2.5}

\def\lhsRightDefectX{1.2}
\def\rhsDefectX{7.4}
\def\lhsLeftBracketTipX{-0.75}
\def\rhsLeftBracketTipX{6.65}

\pgfmathsetmacro{\diagramMid}{0.5*\defectHeight}
\pgfmathsetmacro{\arrowHeight}{\diagramMid}

\pgfmathsetmacro{\lhsOperatorX}{\lhsRightDefectX+\lhsOperatorDistance}
\pgfmathsetmacro{\lhsRightBracketTipX}{\lhsOperatorX+0.75}
\pgfmathsetmacro{\lhsRightBracketEndX}{\lhsRightBracketTipX-\bracketDepth}
\pgfmathsetmacro{\lhsLeftBracketEndX}{\lhsLeftBracketTipX+\bracketDepth}

\pgfmathsetmacro{\rhsOperatorX}{\rhsDefectX+\rhsOperatorDistance}
\pgfmathsetmacro{\rhsRightBracketTipX}{\rhsOperatorX+0.75}
\pgfmathsetmacro{\rhsRightBracketEndX}{\rhsRightBracketTipX-\bracketDepth}
\pgfmathsetmacro{\rhsLeftBracketEndX}{\rhsLeftBracketTipX+\bracketDepth}

\pgfmathsetmacro{\simeqX}{0.5*(\lhsRightBracketTipX+\rhsLeftBracketTipX)}

\tikzset{
  defect/.style={line width=0.8pt},
  operator insertion/.style={circle, fill=black, inner sep=1.2pt},
  separation arrow/.style={line width=0.6pt}
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]

  \begin{scope}[
    shift={(0,\diagramMid)},
    yscale=\bracketVerticalScale
  ]
    \draw[defect]
      (\lhsLeftBracketEndX,\diagramMid)
      -- (\lhsLeftBracketTipX,0)
      -- (\lhsLeftBracketEndX,-\diagramMid);
    \draw[defect]
      (\lhsRightBracketEndX,\diagramMid)
      -- (\lhsRightBracketTipX,0)
      -- (\lhsRightBracketEndX,-\diagramMid);
  \end{scope}

  \draw[defect] (0,0) -- (0,\defectHeight);
  \draw[defect] (\lhsRightDefectX,0)
    -- (\lhsRightDefectX,\defectHeight);

  \draw[separation arrow, <-]
    (0.05,\arrowHeight) -- (0.44,\arrowHeight);
  \node at (0.60,\arrowHeight) {$r$};
  \draw[separation arrow, ->]
    (0.76,\arrowHeight) -- (1.15,\arrowHeight);

  \node[below=3pt] at (0,0) {$\mathcal D_a$};
  \node[below=3pt] at (\lhsRightDefectX,0) {$\mathcal D_b$};

  \node[operator insertion] at (\lhsOperatorX,\diagramMid) {};
  \node[above=5pt] at (\lhsOperatorX,\diagramMid) {$\mathcal O(x)$};

  \node at (\simeqX,\diagramMid) {$\simeq$};

  \begin{scope}[
    shift={(0,\diagramMid)},
    yscale=\bracketVerticalScale
  ]
    \draw[defect]
      (\rhsLeftBracketEndX,\diagramMid)
      -- (\rhsLeftBracketTipX,0)
      -- (\rhsLeftBracketEndX,-\diagramMid);
    \draw[defect]
      (\rhsRightBracketEndX,\diagramMid)
      -- (\rhsRightBracketTipX,0)
      -- (\rhsRightBracketEndX,-\diagramMid);
  \end{scope}

  \draw[defect] (\rhsDefectX,0) -- (\rhsDefectX,\defectHeight);
  \node[below=3pt] at (\rhsDefectX,0) {$\mathcal D_c^\text{CFT}$};

  \node[right=7pt] at (\rhsDefectX,\diagramMid)
    {$e^{-S_{\mathrm{eff}}}$};

  \node[operator insertion] at (\rhsOperatorX,\diagramMid) {};
  \node[above=5pt] at (\rhsOperatorX,\diagramMid) {$\mathcal O(x)$};
\end{tikzpicture}


==> Figures/Fused_DDphi2_CPT_1.tikz <==
\def\horizontalScale{1.5}

\def\attachmentOffset{0.70}

\def\panelShift{5.10}

\pgfmathsetmacro{\lowerAttachment}{1.75-\attachmentOffset}
\pgfmathsetmacro{\upperAttachment}{1.75+\attachmentOffset}

\pgfmathsetmacro{\massInsertionX}{0.675}
\pgfmathsetmacro{\massInsertionY}{0.5*(\upperAttachment+1.75)}

\tikzset{
  defect/.style={line width=0.8pt},
  propagator/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.2pt},
  mass insertion/.style={font=\Large, inner sep=0pt}
}

\begin{tikzpicture}[
  xscale=\horizontalScale,
  baseline={(current bounding box.center)}
]
  \begin{scope}[xshift=-1cm]
    \draw[propagator]
      (0,\lowerAttachment) -- (1.35,1.75);
    \draw[propagator]
      (0,\upperAttachment) -- (1.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);

    \node[insertion] at (0,\lowerAttachment) {};
    \node[insertion] at (0,\upperAttachment) {};
    \node[left=3pt] at (0,\lowerAttachment) {$\partial_{i_1}\ldots \partial_{i_{n}}\phi$};
    \node[left=3pt] at (0,\upperAttachment) {$\phi$};

    \node[insertion] at (1.35,1.75) {};
    \node[right=4pt] at (1.35,1.75) {$\phi^2(x)$};

    \node[mass insertion]
      at (\massInsertionX,\massInsertionY) {\textcolor{red}{$\times$}};
    \node[above right=2pt]
      at (\massInsertionX,\massInsertionY) {$\frac{-m^2}{2}$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_1+h_2}$};
  \end{scope}

  \begin{scope}[xshift=\panelShift cm]
    \draw[propagator]
      (0,\lowerAttachment) -- (1.35,1.75);
    \draw[propagator]
      (0,\upperAttachment) -- (1.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);

    \node[insertion] at (0,\lowerAttachment) {};
    \node[insertion] at (0,\upperAttachment) {};
    \node[left=3pt] at (0,\lowerAttachment) {$\partial_{i_1}\ldots \partial_{i_{n-1}}\phi$};
    \node[left=3pt] at (0,\upperAttachment) {$\partial_{i_j}\phi$};

    \node[insertion] at (1.35,1.75) {};
    \node[right=4pt] at (1.35,1.75) {$\phi^2(x)$};

    \node[mass insertion]
      at (\massInsertionX,\massInsertionY) {\textcolor{red}{$\times$}};
    \node[above right=2pt]
      at (\massInsertionX,\massInsertionY) {$\frac{-m^2}{2}$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_1+h_2}$};
  \end{scope}
\end{tikzpicture}


==> Figures/Fused_DDphi2_MasslessScalar.tikz <==
\def\horizontalScale{1.3}

\tikzset{
  defect/.style={line width=0.8pt},
  propagator/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.2pt}
}


\begin{tikzpicture}[
  xscale=\horizontalScale,
  baseline={(current bounding box.center)}
]
  \begin{scope}[xshift=0cm]
    \draw[propagator] (0,1.20) -- (1.35,1.75);
    \draw[propagator] (0,2.30) -- (1.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);

    \node[insertion] at (0,1.20) {};
    \node[insertion] at (0,2.30) {};
    \node[left=3pt] at (0,1.20) {$\phi$};
    \node[left=3pt] at (0,2.30) {$\phi$};

    \node[insertion] at (1.35,1.75) {};
    \node[above=4pt] at (1.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_1+h_2}$};
  \end{scope}

  \begin{scope}[xshift=3.95cm]
    \draw[propagator] (0,1.20) -- (1.35,1.75);
    \draw[propagator] (0,2.30) -- (1.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);

    \node[insertion] at (0,1.20) {};
    \node[insertion] at (0,2.30) {};
    \node[left=3pt] at (0,1.20) {$\phi$};
    \node[left=3pt] at (0,2.30) {$\partial_i\phi$};

    \node[insertion] at (1.35,1.75) {};
    \node[above=4pt] at (1.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_1+h_2}$};
  \end{scope}

  \begin{scope}[xshift=7.90cm]
    \draw[propagator]
      (0,1.75) .. controls (0.35,0.95) and (1.00,0.95) .. (1.35,1.75);
    \draw[propagator]
      (0,1.75) .. controls (0.35,2.55) and (1.00,2.55) .. (1.35,1.75);

    \draw[defect] (0,0) -- (0,3.5);

    \node[insertion] at (0,1.75) {};
    \node[left=3pt] at (0,1.75) {$\phi^2$};

    \node[insertion] at (1.35,1.75) {};
    \node[right=4pt] at (1.35,1.75) {$\phi^2(x)$};

    \node[below=3pt] at (0,0) {$\mathcal D_{h_1+h_2}$};
  \end{scope}
\end{tikzpicture}


==> Figures/Hab.tikz <==
\begin{tikzpicture}[line cap=round, line join=round]

\def\R{1.3}
\def\W{3}
\def\H{1}
\def\S{1}

\draw[thick, dashed] (-\R,0) -- (-\R,-\H);
\draw[thick, dashed] ( \R,0) -- ( \R,-\H);

\filldraw[
    fill=gray,
    fill opacity=0.2
]
    (-\W-\S,-\H) --
    (\W-\S,-\H) --
    (\W+\S,\H) --
    (-\W+\S,\H) -- cycle;

\draw[thick] (-\R,0) -- (-\R,2);
\draw[thick] ( \R,0) -- ( \R,2);
\draw[thick] (-\R,-2) -- (-\R,-\H-0.05);
\draw[thick] ( \R,-2) -- ( \R,-\H-0.05);

\fill (-\R,0) circle (1.5pt);
\fill ( \R,0) circle (1.5pt);

\draw[<->]
    (-\R+0.25,0) -- (\R-0.25,0)
    node[midway,above=3pt] {$r$};

\node[left, yshift=5pt, xshift = -1.5pt] at (-\R,-2) {$\mathcal D_b$};
\node[left, yshift=5pt, xshift = -1.5pt] at ( \R,-2) {$\mathcal D_a$};

\node at (\W+0.3,-0.65) {$\mathcal H_{ab}(r)$};

\end{tikzpicture}

==> Figures/RG.tikz <==

\begin{tikzpicture}[
    scale=0.9,
    line cap=round,
    line join=round,
    >=Stealth,
    every node/.style={font=\large},
    flow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position #1 with {\arrow{Stealth}}
        }
    }
]
\definecolor{flowblue}{RGB}{65,180,205}

\coordinate (IR)  at (-5,-2);

\draw[name path=curveA, thick, flow=.6, flow=.8,bend right=15]
    (3,0)
    to (IR);

\draw[name path=curveB, thick, flow=.35, flow=.60]
    (1,5)
    to[bend right=15] coordinate[pos=0.15] (D1D2) (0,-2);

  \path[name intersections={
    of=curveA and curveB,
    by={DCFT}
  }];

\fill (DCFT) circle[radius=3pt];
\node[below right] at (DCFT) {$\mathcal D_c^{\mathrm{CFT}}$};

\node[] at (D1D2) {\Large $\times$};
\node[right=4pt] at (D1D2) {$\mathcal D_a\mathcal D_b$};

\draw[gray, dashed]
    (DCFT) circle[radius=1.5];

\coordinate (massStart) at ($(D1D2)+(0.1,1)$);
\coordinate (turn)      at ($(DCFT)+(-.45,1)$);
\coordinate (merge)     at ($(DCFT)+(-1.8,-.25)$);

\draw[cyan, thick, flow=.2, flow=.45, flow=.75, flow=.92]
    (massStart)
    .. controls ($(massStart)+(-0.5,-1)$)
            and ($(turn)+(.25,1)$) .. (turn)
    coordinate[pos=0.27] (D1D2m)
    .. controls ($(turn)+(-.25,-1)$)
            and ($(merge)+(.65,.28)$) .. (merge)
    .. controls ($(merge)+(-.65,-.28)$)
            and ($(IR)+(1.2,.8)$) .. (IR);

\fill (IR) circle[radius=2.5pt];
\node[below left] at (IR) {$\mathrm{IR}$};

\node[] at (D1D2m) {\Large {\color{cyan} $\times$}};


\draw[ ->]
    (0.4,2.5) to[bend right=6] (0.25,2.5-0.75);
\node[below right] at (0.4,2.5) {\small $Er\to0$};

\draw[ ->]
    (-2.2,-.95) to[bend right=5] (-2.9,-1.25);
\node[below=6pt, xshift = 5pt] at (-2.2,-.95) {\small $E/m\to0$};

\end{tikzpicture}

==> Figures/Schwinger_F2F2.tikz <==

\tikzset{
  photon/.style={line width=0.8pt,decorate,decoration={snake,amplitude=0.9pt,segment length=5.2pt}},
  operator insertion/.style={circle,fill=black,inner sep=1.15pt},
  interaction vertex/.style={text=red,inner sep=0pt,font=\normalsize},
  fermion/.style={line width=0.8pt},
  centered arrow/.style={postaction={decorate,decoration={markings,mark=at position 0.58 with {\arrow{Stealth[length=4.5pt,width=3.5pt]}}}}},
  early arrow/.style={postaction={decorate,decoration={markings,mark=at position 0.30 with {\arrow{Stealth[length=4.5pt,width=3.5pt]}}}}},
  late arrow/.style={postaction={decorate,decoration={markings,mark=at position 0.70 with {\arrow{Stealth[length=4.5pt,width=3.5pt]}}}}}
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]

  \begin{scope}[xshift=0.00cm,scale=0.82,transform shape]
    \coordinate (T) at (0,2.80); \coordinate (B) at (0,0);
    \def\r{0.32}
    \coordinate (LU) at (-0.72,1.72); \coordinate (LL) at (-0.72,1.08);
    \coordinate (RU) at (0.72,1.72);  \coordinate (RL) at (0.72,1.08);
    \draw[photon] (T) .. controls (-0.58,2.60) and (-0.78,2.08) .. (LU);
    \draw[fermion,centered arrow] (LU) arc[start angle=90,end angle=-90,radius=\r];
    \draw[fermion,centered arrow] (LL) arc[start angle=-90,end angle=-270,radius=\r];
    \draw[photon] (LL) .. controls (-0.78,0.72) and (-0.58,0.20) .. (B);
    \draw[photon] (T) .. controls (0.58,2.60) and (0.78,2.08) .. (RU);
    \draw[fermion,centered arrow] (RU) arc[start angle=90,end angle=-90,radius=\r];
    \draw[fermion,centered arrow] (RL) arc[start angle=-90,end angle=-270,radius=\r];
    \draw[photon] (RL) .. controls (0.78,0.72) and (0.58,0.20) .. (B);
    \foreach \p in {LU,LL,RU,RL}{\node[interaction vertex] at (\p) {$\times$};}
    \node[operator insertion] at (T) {}; \node[operator insertion] at (B) {};
  \end{scope}

  \begin{scope}[xshift=3.15cm,scale=0.82,transform shape]
    \coordinate (top insertion) at (0,2.80);
    \coordinate (bottom insertion) at (0,0);
    \def\fermionRadius{0.28}

    \coordinate (upper left vertex) at (-0.28,1.72);
    \coordinate (upper right vertex) at (0.28,1.72);
    \draw[photon]
      (top insertion)
      .. controls (-0.88,2.80) and (-0.88,1.72) ..
      (upper left vertex);
    \draw[photon]
      (top insertion)
      .. controls (0.88,2.80) and (0.88,1.72) ..
      (upper right vertex);

    \draw[fermion,centered arrow]
      (upper left vertex)
      arc[start angle=180,end angle=0,radius=\fermionRadius];
    \draw[fermion,centered arrow]
      (upper right vertex)
      arc[start angle=0,end angle=-180,radius=\fermionRadius];

    \coordinate (lower left vertex) at (-0.28,1.08);
    \coordinate (lower right vertex) at (0.28,1.08);
    \draw[photon]
      (bottom insertion)
      .. controls (0.88,0.00) and (0.88,1.08) ..
      (lower right vertex);
    \draw[photon]
      (bottom insertion)
      .. controls (-0.88,0.00) and (-0.88,1.08) ..
      (lower left vertex);

    \draw[fermion,centered arrow]
      (lower left vertex)
      arc[start angle=180,end angle=360,radius=\fermionRadius];
    \draw[fermion,centered arrow]
      (lower right vertex)
      arc[start angle=0,end angle=180,radius=\fermionRadius];

    \node[interaction vertex] at (upper left vertex) {$\times$};
    \node[interaction vertex] at (upper right vertex) {$\times$};
    \node[interaction vertex] at (lower left vertex) {$\times$};
    \node[interaction vertex] at (lower right vertex) {$\times$};
    \node[operator insertion] at (top insertion) {};
    \node[operator insertion] at (bottom insertion) {};
  \end{scope}

  \begin{scope}[xshift=6.30cm,scale=0.82,transform shape]
    \coordinate (T) at (0,2.80); \coordinate (B) at (0,0);
    \coordinate (UL) at (-0.62,1.98); \coordinate (UR) at (0.62,1.98);
    \coordinate (LL) at (-0.62,0.82); \coordinate (LR) at (0.62,0.82);
    \draw[photon] (T)..controls(-.4,2.7)and(-.57,2.3)..(UL); \draw[photon] (T)..controls(.4,2.7)and(.57,2.3)..(UR);
    \draw[photon] (LL)..controls(-.57,.48)and(-.38,.1)..(B); \draw[photon] (LR)..controls(.57,.48)and(.38,.1)..(B);
    \draw[fermion,centered arrow](UL)--(LL); \draw[fermion,centered arrow](LL)--(LR); \draw[fermion,centered arrow](LR)--(UR); \draw[fermion,centered arrow](UR)--(UL);
    \foreach \p in {UL,UR,LL,LR}{\node[interaction vertex] at (\p) {$\times$};} \node[operator insertion]at(T){};\node[operator insertion]at(B){};
  \end{scope}

  \begin{scope}[xshift=9.45cm,scale=0.82,transform shape]
    \coordinate (T) at (0,2.80); \coordinate (B) at (0,0);
    \coordinate (UL) at (-0.62,1.98); \coordinate (UR) at (0.62,1.98); \coordinate (LL) at (-0.62,0.82); \coordinate (LR) at (0.62,0.82);
    \draw[photon](T)..controls(-.4,2.7)and(-.57,2.3)..(UL);\draw[photon](T)..controls(.4,2.7)and(.57,2.3)..(UR);\draw[photon](LL)..controls(-.57,.48)and(-.38,.1)..(B);\draw[photon](LR)..controls(.57,.48)and(.38,.1)..(B);
    \draw[fermion,centered arrow](UL)--(UR);\draw[fermion,early arrow](UR)--(LL);\draw[fermion,centered arrow](LL)--(LR);\draw[fermion,late arrow](LR)--(UL);
    \foreach \p in {UL,UR,LL,LR}{\node[interaction vertex] at (\p) {$\times$};}\node[operator insertion]at(T){};\node[operator insertion]at(B){};
  \end{scope}

  \begin{scope}[xshift=12.60cm,scale=0.82,transform shape]
    \coordinate (T) at (0,2.80); \coordinate (B) at (0,0);
    \coordinate (UL) at (-0.62,1.98); \coordinate (UR) at (0.62,1.98); \coordinate (LL) at (-0.62,0.82); \coordinate (LR) at (0.62,0.82);
    \draw[photon](T)..controls(-.4,2.7)and(-.57,2.3)..(UL);\draw[photon](T)..controls(.4,2.7)and(.57,2.3)..(UR);\draw[photon](LL)..controls(-.57,.48)and(-.38,.1)..(B);\draw[photon](LR)..controls(.57,.48)and(.38,.1)..(B);
    \draw[fermion,centered arrow](UL)--(LL);\draw[fermion,early arrow](LL)--(UR);\draw[fermion,centered arrow](UR)--(LR);\draw[fermion,late arrow](LR)--(UL);
    \foreach \p in {UL,UR,LL,LR}{\node[interaction vertex] at (\p) {$\times$};}\node[operator insertion]at(T){};\node[operator insertion]at(B){};
  \end{scope}
\end{tikzpicture}



==> Figures/Schwinger_F2FF.tikz <==

\tikzset{
  photon/.style={
    line width=0.8pt,
    decorate,
    decoration={snake,amplitude=0.9pt,segment length=5.2pt}
  },
  operator insertion/.style={circle,fill=black,inner sep=1.15pt},
  interaction vertex/.style={text=red,inner sep=0pt,font=\normalsize},
  fermion/.style={line width=0.8pt},
  centered arrow/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.58 with {
          \arrow{Stealth[length=4.5pt,width=3.5pt]}
        }
      }
    }
  }
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]

  \begin{scope}[xshift=2.35cm,yshift=3.20cm,scale=0.86,transform shape]
    \coordinate (top) at (0,2.20);
    \coordinate (left) at (-1.35,0);
    \coordinate (right) at (1.35,0);

    \def\bubbleRadius{0.36}
    \coordinate (left upper vertex) at (-0.487,1.407);
    \coordinate (left lower vertex) at (-0.863,0.793);
    \coordinate (right upper vertex) at (0.487,1.407);
    \coordinate (right lower vertex) at (0.863,0.793);

    \draw[photon] (top) -- (left upper vertex);
    \draw[photon] (left lower vertex) -- (left);
    \draw[photon] (top) -- (right upper vertex);
    \draw[photon] (right lower vertex) -- (right);

    \draw[fermion,centered arrow]
      (left upper vertex)
      arc[start angle=58.47,end angle=238.47,radius=\bubbleRadius];
    \draw[fermion,centered arrow]
      (left lower vertex)
      arc[start angle=238.47,end angle=418.47,radius=\bubbleRadius];
    \draw[fermion,centered arrow]
      (right upper vertex)
      arc[start angle=121.53,end angle=301.53,radius=\bubbleRadius];
    \draw[fermion,centered arrow]
      (right lower vertex)
      arc[start angle=301.53,end angle=481.53,radius=\bubbleRadius];

    \node[interaction vertex] at (left upper vertex) {$\times$};
    \node[interaction vertex] at (left lower vertex) {$\times$};
    \node[interaction vertex] at (right upper vertex) {$\times$};
    \node[interaction vertex] at (right lower vertex) {$\times$};

    \node[operator insertion] at (top) {};
    \node[operator insertion] at (left) {};
    \node[operator insertion] at (right) {};
  \end{scope}

  \begin{scope}[xshift=7.95cm,yshift=3.20cm,scale=0.86,transform shape]
    \coordinate (top) at (0,2.20);
    \coordinate (left) at (-1.35,0);
    \coordinate (right) at (1.35,0);

    \def\lowerBubbleRadius{0.32}
    \coordinate (lower left vertex) at (-0.32,0);
    \coordinate (lower right vertex) at (0.32,0);

    \draw[photon] (left) -- (lower left vertex);
    \draw[photon] (lower right vertex) -- (right);
    \draw[fermion,centered arrow]
      (lower left vertex)
      arc[start angle=180,end angle=0,radius=\lowerBubbleRadius];
    \draw[fermion,centered arrow]
      (lower right vertex)
      arc[start angle=0,end angle=-180,radius=\lowerBubbleRadius];

    \node[interaction vertex] at (lower left vertex) {$\times$};
    \node[interaction vertex] at (lower right vertex) {$\times$};

    \def\upperPhotonRadius{0.64004}
    \def\upperFermionRadius{0.31}
    \coordinate (upper photon center) at (0,1.55996);
    \coordinate (upper left vertex) at (-0.31,1.00);
    \coordinate (upper right vertex) at (0.31,1.00);

    \draw[photon]
      (upper left vertex)
      arc[start angle=241.02,end angle=-61.02,radius=\upperPhotonRadius];

    \draw[fermion,centered arrow]
      (upper left vertex)
      arc[start angle=180,end angle=0,radius=\upperFermionRadius];
    \draw[fermion,centered arrow]
      (upper right vertex)
      arc[start angle=0,end angle=-180,radius=\upperFermionRadius];

    \node[interaction vertex] at (upper left vertex) {$\times$};
    \node[interaction vertex] at (upper right vertex) {$\times$};

    \node[operator insertion] at (top) {};
    \node[operator insertion] at (left) {};
    \node[operator insertion] at (right) {};
  \end{scope}










\end{tikzpicture}



==> Figures/Schwinger_FWW.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  gauge/.style={
    line width=0.8pt,
    decorate,
    decoration={snake,amplitude=1.0pt,segment length=5.5pt}
  },
  red cross/.style={text=red,inner sep=0pt,font=\normalsize},
  operator insertion/.style={circle,fill=black,inner sep=1.15pt},
  fermion/.style={line width=0.8pt},
  centered arrow/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.55 with {\arrow{Stealth[length=4.5pt,width=3.5pt]}}
      }
    }
  }
}

\begin{tikzpicture}[baseline={(current bounding box.center)}]

  \begin{scope}[xshift=0cm]
    \draw[defect] (0,0) -- (0,3.5);
    \draw[defect] (1.0,0) -- (1.0,3.5);
    \node[below=3pt] at (0,0) {$W_{-q}$};
    \node[below=3pt] at (1.0,0) {$W_q$};

    \node[red cross] at (1.0,1.75) {$\times$};
    \draw[gauge] (1.0,1.75) -- (2.15,1.75);

    \draw[fermion,centered arrow]
      (3.25,1.75) arc[start angle=0,end angle=180,radius=0.55];
    \draw[fermion,centered arrow]
      (2.15,1.75) arc[start angle=180,end angle=360,radius=0.55];

    \node[red cross] at (2.15,1.75) {$\times$};
    \node[red cross] at (3.25,1.75) {$\times$};

    \draw[gauge] (3.25,1.75) -- (4.85,1.75);
    \node[operator insertion] at (4.85,1.75) {};
    \node[above=5pt] at (4.85,1.75) {$F_{\mu\nu}(x)$};
  \end{scope}

  \begin{scope}[xshift=7.20cm]
    \draw[defect] (0,0) -- (0,3.5);
    \draw[defect] (1.0,0) -- (1.0,3.5);
    \node[below=3pt] at (0,0) {$W_{-q}$};
    \node[below=3pt] at (1.0,0) {$W_q$};

    \node[red cross] at (0,1.75) {$\times$};

    \draw[gauge] (0,1.75) -- (1.85,1.75);

    \draw[fermion,centered arrow]
      (2.95,1.75) arc[start angle=0,end angle=180,radius=0.55];
    \draw[fermion,centered arrow]
      (1.85,1.75) arc[start angle=180,end angle=360,radius=0.55];

    \node[red cross] at (1.85,1.75) {$\times$};
    \node[red cross] at (2.95,1.75) {$\times$};

    \draw[gauge] (2.95,1.75) -- (4.55,1.75);
    \node[operator insertion] at (4.55,1.75) {};
    \node[above=5pt] at (4.55,1.75) {$F_{\mu\nu}(x)$};
  \end{scope}

\end{tikzpicture}

==> Figures/bulk-to-defect.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

\draw[thick] (0,-2) -- (0,2);
\node[right=2pt] at (0,-1.85) {$\mathcal D$};

\fill (-1.6,0) circle (2pt);
\node[below left] at (-1.5,0) {$\mathcal O_i$};

\draw[<->] (-1.5,0.3) -- (-0.1,0.3)
    node[midway,above] {$|x_\perp|$};

\node at (2,0) {$\displaystyle
    \simeq \hspace{5pt} \sum_{j}
    \frac{b_{ij}(m|x_\perp|)}
    {|x_\perp|^{\Delta_i-\Delta_j}}
$};

\draw[thick] (4,-2) -- (4,2);
\fill (4,0) circle (2pt);
\node[below right] at (4,0) {$\mathcal O_j$};
\node[right=2pt] at (4,-1.85) {$\mathcal D$};

\end{tikzpicture}

==> Figures/phi2phiphiCPT.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.3pt},
  mass insertion/.style={font=\large, inner sep=0pt}
}

\def\sep{0.37}
\pgfmathsetmacro{\step}{1.75+\sep}

\begin{tikzpicture}[
  baseline={(current bounding box.center)}
]


\begin{scope}[xshift={-0.2 cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\node[left=3pt]        at (a) {$\phi$};
\node[above right=2pt] at (b) {$\phi^2$};
\node[right=3pt]       at (c) {$\phi$};

\draw[scalar] (a) -- (b) -- (c);

\end{scope}

\begin{scope}[xshift={1*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar]
  (a) -- (b)
  -- node[mass insertion, midway, rotate=45]
       {\textcolor{red}{$\times$}}
  (c);

\end{scope}

\begin{scope}[xshift={2*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar] (a) -- (c);
\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (0.7,1.8)
  {\textcolor{red}{$\times$}};

\end{scope}

\begin{scope}[xshift={3*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar]
  (a) -- (b)
  -- node[mass insertion, pos=1/3, rotate=45]
       {\textcolor{red}{$\times$}}
     node[mass insertion, pos=2/3, rotate=45]
       {\textcolor{red}{$\times$}}
  (c);

\end{scope}

\begin{scope}[xshift={4*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar]
  (a)
  -- node[mass insertion, midway, rotate=-45]
       {\textcolor{red}{$\times$}}
  (b)
  -- node[mass insertion, midway, rotate=45]
       {\textcolor{red}{$\times$}}
  (c);

\end{scope}

\begin{scope}[xshift={5*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar] (a) -- (c);
\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (1.1,1.4)
  {\textcolor{red}{$\times$}};
\node[mass insertion] at (0.3,1.4)
  {\textcolor{red}{$\times$}};

\end{scope}

\begin{scope}[xshift={6*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar]
  (a)
  -- node[mass insertion, midway]
       {\textcolor{red}{$\times$}}
  (c);

\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (0.7,1.8)
  {\textcolor{red}{$\times$}};

\end{scope}

\end{tikzpicture}

==> Figures/phi4phiphiCPT.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.3pt},
  mass insertion/.style={font=\large, inner sep=0pt}
}

\def\sep{0.45}
\def\diagramwidth{1.9}
\pgfmathsetmacro{\step}{\diagramwidth+\sep}

\begin{tikzpicture}[
  baseline={(current bounding box.center)}
]


\begin{scope}[xshift={-0.1 cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\node[left=3pt] at (a) {$\phi$};
\node[right=4pt, yshift=-1pt] at (b) {$\phi^4$};
\node[right=3pt] at (c) {$\phi$};

\draw[scalar] (a) -- (b) -- (c);

\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (0.7,1.8)
  {\textcolor{red}{$\times$}};

\end{scope}

\begin{scope}[xshift={1*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar] (a) -- (b) -- (c);

\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (1.1,1.4)
  {\textcolor{red}{$\times$}};
  
\node[mass insertion] at (0.3,1.4)
  {\textcolor{red}{$\times$}};

\end{scope}

\begin{scope}[xshift={2*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar]
  (a) -- (b)
  -- node[mass insertion, midway, rotate=45]
       {\textcolor{red}{$\times$}}
  (c);

\draw[scalar] (0.7,1.4) circle (0.4);

\node[mass insertion] at (0.7,1.8)
  {\textcolor{red}{$\times$}};

\end{scope}

\begin{scope}[xshift={3*\step cm}]

\node[insertion] (a) at (0,0) {};
\node[insertion] (b) at (0.7,1) {};
\node[insertion] (c) at (1.4,0) {};

\draw[scalar] (a) -- (c);

\draw[scalar] (0.3,1) circle (0.4);

\draw[scalar] (1.1,1) circle (0.4);

\node[mass insertion] at (-0.1,1)
  {\textcolor{red}{$\times$}};
  
\node[mass insertion] at (1.5,1)
  {\textcolor{red}{$\times$}};

\end{scope}

\end{tikzpicture}

==> Figures/phiphiCPT.tikz <==
\tikzset{
  defect/.style={line width=0.8pt},
  scalar/.style={dashed, line width=0.8pt},
  insertion/.style={circle, fill=black, inner sep=1.3pt},
  mass insertion/.style={font=\large, inner sep=0pt}
}


\begin{tikzpicture}[baseline={(current bounding box.center)}]
  
  \node[insertion] at (-4,0) {};
  \node[left=3pt] at (-4,0) {$\phi$};
  \node[insertion] at (-2,0) {};
  \node[right=3pt] at (-2,0) {$\phi$};
  \draw[scalar] (-4,0) -- (-2,0);

  \node[] at (-1,0) {$+$};
  
  \node[insertion] at (0,0) {};
  \node[left=3pt] at (0,0) {$\phi$};
  \node[insertion] at (2,0) {};
  \node[right=3pt] at (2,0) {$\phi$};
  \draw[scalar] (0,0) -- (2,0);
  \node[mass insertion] at (1,0) {\textcolor{red}{$\times$}};
  \node[above=3pt] at (1,0) {$-\frac{m^2}{2}$};

  \node[] at (3,0) {$+$};

  \node[insertion] at (4,0) {};
  \node[left=3pt] at (4,0) {$\phi$};
  \node[insertion] at (6,0) {};
  \node[right=3pt] at (6,0) {$\phi$};
  \draw[scalar] (4,0) -- (6,0);
  \node[mass insertion] at (4.66,0) {\textcolor{red}{$\times$}};
  \node[above=3pt] at (4.66,0) {$-\frac{m^2}{2}\;\;$};
  \node[mass insertion] at (5.33,0) {\textcolor{red}{$\times$}};
  \node[above=3pt] at (5.33,0) {$\;\;-\frac{m^2}{2}$};

  \node[] at (7,0) {$+$};
  \node[right=13pt] at (7,0) {$\cdots$};
\end{tikzpicture}

==> Figures/segment.tikz <==
\begin{tikzpicture}[very thick, line cap=round]

    \draw[]
        (-50:3 and 1) arc[start angle=-50, end angle=230,
                         x radius=3, y radius=1];
    \draw[cyan, dashed]
        (-50:3 and 1) arc[start angle=-50, end angle=-130,
                         x radius=3, y radius=1];

    \fill (-130:3 and 1) circle (2pt)
        node[below] {$\mathcal{O}_j^{21}(0)$};
    \fill (-50:3 and 1) circle (2pt)
        node[below] {$\mathcal{O}_i^{12}(s)$};

    \node at (0,1.35) {$\mathcal D_2$};
    \node at (0,-0.7) {$\mathcal D_1$};
\end{tikzpicture}

==> Figures/translation.tikz <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]


\def\xlength{4.0}
\def\ylength{4.0}
\def\r{2.0}
\def\R{1.8}


\def\depthX{0.4}
\def\depthY{0.25}

\def\platecolor{gray!20}


\begin{scope}[
    x={(\depthX cm,\depthY cm)},
    y={(0cm,1cm)},
    z={(1cm,0cm)}
]

\def\leftplate{
    ({-\xlength/2},{-\ylength/2},{-\r/2}) --
    ({ \xlength/2},{-\ylength/2},{-\r/2}) --
    ({ \xlength/2},{ \ylength/2},{-\r/2}) --
    ({-\xlength/2},{ \ylength/2},{-\r/2}) -- cycle
}

\def\rightplate{
    ({-\xlength/2},{-\ylength/2},{\r/2}) --
    ({ \xlength/2},{-\ylength/2},{\r/2}) --
    ({ \xlength/2},{ \ylength/2},{\r/2}) --
    ({-\xlength/2},{ \ylength/2},{\r/2}) -- cycle
}

\def\circlepath{
    plot[domain=0:360, samples=181, smooth]
      ({\R*cos(\x)},{\R*sin(\x)},0) -- cycle
}

\fill[\platecolor] \leftplate;

\draw[thick] \circlepath;

\fill[\platecolor] \rightplate;

\begin{scope}
    \clip \rightplate;
    \draw[thick, dashed] \circlepath;
\end{scope}

\draw[] \leftplate;
\draw[] \rightplate;

\foreach \angle/\label in {130/1, 165/2, 200/3}{
    \fill ({\R*cos(\angle)},{\R*sin(\angle)},0)
        circle (2pt)
        node[left=2pt] {$\mathcal{O}_{\label}$};
}

\end{scope}

\node at (-2.2,-2.2) {$\Sigma_L$};
\node at ( 1.4,-2.2) {$\Sigma_R$};

\end{tikzpicture}
